Physics-informed Learning for Passivity-based Tracking Control

Passivity-based control ensures system stability by leveraging dissipative properties and is widely applied in electrical and mechanical systems. Port-Hamiltonian systems (PHS), in particular, are well-suited for interconnection and damping assignment passivity-based control (IDA-PBC) due to their structured, energy-centric modeling approach. However, current IDA-PBC faces two key challenges: (i) it requires precise system knowledge, which is often unavailable due to model uncertainties, and (ii) it is typically limited to set-point control. To address these limitations, we propose a data-driven tracking control approach based on a physics-informed model, namely Gaussian process Port-Hamiltonian systems, along with the modified matching equation. By leveraging the Bayesian nature of the model, we establish probabilistic stability and passivity guarantees. A simulation demonstrates the effectiveness of our approach.

==> figure/cl.tex <==
\tikzsetnextfilename{cl0}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  ylabel={Distance},
  legend pos=north west,
  width=\columnwidth,
  height=4.2cm,
  %ymin=-1.2,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  xticklabels={},
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=2]{data/control.dat};
%\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=5]{data/control.dat};
%\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=6]{data/control.dat};
\addplot[color=green!50!black,dashed,line width=1pt,no marks] table [x index=0,y index=1]{data/control.dat};
%\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=2]{data/control.dat};
%\addplot[color=blue,dashed,line width=1pt,no marks] table [x index=0,y index=3]{data/control.dat};
\legend{air gap $x_1$,desired air gap $x_{d,1}$};
\end{axis}
\begin{axis}[
  name=plot2,
   at=(plot1.below south east), anchor=above north east,
  ylabel={Other states},
  legend pos=north west,
  width=\columnwidth,
  height=4.2cm,
  %ymin=-1.2,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  xticklabels={},
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=south west]
%\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=2]{data/control.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=3]{data/control.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=4]{data/control.dat};
%\addplot[color=green!50!black,dashed,line width=1pt,no marks] table [x index=0,y index=1]{data/control.dat};
%\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=2]{data/control.dat};
%\addplot[color=blue,dashed,line width=1pt,no marks] table [x index=0,y index=3]{data/control.dat};
\legend{momentum $x_2$, charge $x_3$};
\end{axis}
\begin{axis}[
  name=plot3,
   at=(plot2.below south east), anchor=above north east,
  xlabel={Time [ms]},
  ylabel={Control input $u$},
  legend pos=north west,
  width=\columnwidth,
  height=4cm,
  %ymin=-1.2,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=black,line width=1pt,no marks] table [x index=0,y index=1]{data/control_u.dat};
\end{axis}
\end{tikzpicture} 

==> figure/moredata.tex <==
\tikzsetnextfilename{error}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={Time [ms]},
  ylabel={Hamiltonian $H_d$},
  legend pos=north west,
  width=\columnwidth,
  height=4.7cm,
  %ymin=-1.1,
  %ymax=2.2,
  xmin=0,
  xmax=13,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=black,line width=1pt,no marks] table [x index=0,y index=1]{data/Lyap.dat};
\end{axis}
\end{tikzpicture} 
